Semantically Meaningful View Selection

An understanding of the nature of objects could help robots to solve both high-level abstract tasks and improve performance at lower-level concrete tasks. Although deep learning has facilitated progress in image understanding, a robot's performance in problems like object recognition often depends on the angle from which the object is observed. Traditionally, robot sorting tasks rely on a fixed top-down view of an object. By changing its viewing angle, a robot can select a more semantically informative view leading to better performance for object recognition. In this paper, we introduce the problem of semantic view selection, which seeks to find good camera poses to gain semantic knowledge about an observed object. We propose a conceptual formulation of the problem, together with a solvable relaxation based on clustering. We then present a new image dataset consisting of around 10k images representing various views of 144 objects under different poses. Finally we use this dataset to propose a first solution to the problem by training a neural network to predict a "semantic score" from a top view image and camera pose. The views predicted to have higher scores are then shown to provide better clustering results than fixed top-down views.

==> data_samples.tex <==
\fboxsep=0mm%padding thickness
\fboxrule=2pt%border thickness

\begin{figure*}[t]
    \centering
    
    \begin{tikzpicture}
    
    \node[inner sep=0pt] (im1) at (0, 0.15)
    {\includegraphics[width=.24\textwidth, height=.24\textwidth] {top_view}};
    \node[below = 0 of im1.south] (lab1) {Top view};
    
    \node[inner sep=0pt] (im2) at (3.6, 1.4)
        {\fcolorbox{red}{white}{\includegraphics[width=.1\textwidth, height=.1\textwidth] {45_45.png}}};
    \node[below = 0 of im2.south] (lab1) {\small $(45, 45)$};
    
    \node[inner sep=0pt] (im3) at (3.6, -1.1)
        {\includegraphics[width=.1\textwidth, height=.1\textwidth] {45_135.png}};
    \node[below = 0 of im3.south] (lab1) {\small $(45, 135)$};
  
    \node[inner sep=0pt] (im4) at (5.6, 1.4)
        {\includegraphics[width=.1\textwidth, height=.1\textwidth] {45_225.png}};
    \node[below = 0 of im4.south] (lab1) {\small $(45, 225)$};
    
    \node[inner sep=0pt] (im5) at (5.6, -1.1)
        {\includegraphics[width=.1\textwidth, height=.1\textwidth] {45_315.png}};
    \node[below = 0 of im5.south] (lab1) {\small $(45, 315)$};
    
    \node[inner sep=0pt] (im6) at (7.6, 1.4)
        {\fcolorbox{red}{white}{\includegraphics[width=.1\textwidth, height=.1\textwidth] {60_45.png}}};
    \node[below = 0 of im6.south] (lab1) {\small $(60, 45)$};
    
    \node[inner sep=0pt] (im7) at (7.6, -1.1)
        {\fcolorbox{green}{white}{\includegraphics[width=.1\textwidth, height=.1\textwidth] {60_135.png}}};
    \node[below = 0 of im7.south] (lab1) {\small $(60, 135)$};
    
    \node[inner sep=0pt] (im8) at (9.6, 1.4)
        {\includegraphics[width=.1\textwidth, height=.1\textwidth] {60_225.png}};
    \node[below = 0 of im8.south] (lab1) {\small $(60, 225)$};
    
    \node[inner sep=0pt] (im9) at (9.6, -1.1)
        {\fcolorbox{green}{white}{\includegraphics[width=.1\textwidth, height=.1\textwidth] {60_315.png}}};
    \node[below = 0 of im9.south] (lab1) {\small $(60, 315)$};
    
    \node[inner sep=0pt] (im10) at (11.6, 1.4)
        {\includegraphics[width=.1\textwidth, height=.1\textwidth] {75_45.png}};
    \node[below = 0 of im10.south] (lab1) {\small $(75, 45)$};
    
    \node[inner sep=0pt] (im11) at (11.6, -1.1)
        {\includegraphics[width=.1\textwidth, height=.1\textwidth] {75_135.png}};
    \node[below = 0 of im11.south] (lab1) {\small $(75, 135)$};

    \node[inner sep=0pt] (im12) at (13.6, 1.4)
        {\includegraphics[width=.1\textwidth, height=.1\textwidth] {75_225.png}};
    \node[below = 0 of im12.south] (lab1) {\small $(75, 225)$};
    
    \node[inner sep=0pt] (im13) at (13.6, -1.1)
        {\includegraphics[width=.1\textwidth, height=.1\textwidth] {75_315.png}};
    \node[below = 0 of im13.south] (lab1) {\small $(75, 315)$};
    
    \end{tikzpicture}
    
    \vspace{-5pt}
    
    \caption{\textit{Best viewed in color}. Subset of views for one instance of the sun glasses class in a particular pose. The two images with highest (resp. lowest) FM individual indexes are framed in green (resp. red). \textit{See Sections \ref{sec:approach} and \ref{sec:results} for more details}.}
    
    \vspace{-5pt}
    \label{fig:sampleim}
\end{figure*}

==> fig_pb.tex <==
\begin{figure}[t]
    \centering
    
    \begin{tikzpicture}
    
    \node[inner sep=0pt] (bad_rob) at (0, 0)
        {\includegraphics[width=.18\textwidth, height=.15\textwidth]{45_135_robot.png}};
    \node[inner sep=0pt] (bad_im) at (4, 0)
        {\includegraphics[width=.18\textwidth, height=.15\textwidth]{45_135_im.png}};
    \node[above = 0 of bad_rob.north east] (bad_lab) {Bad view: $\theta = \ang{135}$; $\varphi = \ang{45}$};
    
    \node[inner sep=0pt] (good_rob) at (0, 3.3)
        {\includegraphics[width=.18\textwidth, height=.15\textwidth]{45_45_robot.png}};
    \node[inner sep=0pt] (good_im) at (4, 3.3)
        {\includegraphics[width=.18\textwidth, height=.15\textwidth]{45_45_im.png}};
    \node[above = 0 of good_rob.north east] (good_lab) {Good view: $\theta = \ang{45}$; $\varphi = \ang{45}$};
    
    \node[inner sep=0pt] (top_rob) at (0, 6.6)
        {\includegraphics[width=.18\textwidth, height=.15\textwidth]{top_robot.png}};
    \node[inner sep=0pt] (top_im) at (4, 6.6)
        {\includegraphics[width=.18\textwidth, height=.15\textwidth]{top_im.png}};
    \node[above = 0 of top_rob.north east] (top_lab) {Top view: $\theta = \ang{90}$; $\varphi = \ang{90}$};
    
    \end{tikzpicture}
    
    \caption{Illustration of the Semantic View Selection Problem. The angular parameterization is defined in Section \ref{sec:dataset}.}
    
    \vspace{-10pt}
    
    \label{fig:dataset}
\end{figure}


==> net_examples.tex <==
\fboxsep=0mm%padding thickness
\fboxrule=2pt%border thickness

\begin{figure}[t]
    \centering
    \subfloat[Exemple top views]
    {
    \begin{tikzpicture}
    
    \node[inner sep=0pt] (im2) at (0, 0)
        {\includegraphics[width=.1\textwidth, height=.1\textwidth]{top_ham.png}};

    \node[inner sep=0pt] (im4) at (2, 0)
        {\includegraphics[width=.1\textwidth, height=.1\textwidth]{top_brush.png}};
    
    \node[inner sep=0pt] (im6) at (4, 0)
        {\includegraphics[width=.1\textwidth, height=.1\textwidth]{top_wrench.png}};    
        
    \node[inner sep=0pt] (im8) at (6, 0)
        {\includegraphics[width=.1\textwidth, height=.1\textwidth]{top_knife.png}};
\vspace{-5pt}
    \end{tikzpicture}}
    \vspace{-10pt}
    \subfloat[Associated SV-net selections]
    {
    \begin{tikzpicture}

    \node[inner sep=0pt] (im3) at (0, 0)
        {\includegraphics[width=.1\textwidth, height=.1\textwidth]{pred_ham.png}};
        
    \node[inner sep=0pt] (im5) at (2, 0)
        {\includegraphics[width=.1\textwidth, height=.1\textwidth]{pred_brush.png}};
        
    \node[inner sep=0pt] (im7) at (4, 0)
        {\includegraphics[width=.1\textwidth, height=.1\textwidth]{pred_wrench.png}};
    
    \node[inner sep=0pt] (im9) at (6, 0)
        {\includegraphics[width=.1\textwidth, height=.1\textwidth]{pred_knife.png}};
    
    \end{tikzpicture}}
    
    \caption{Examples of views predicted by SV-net.}
    
    \vspace{-10pt}
    \label{fig:predex}
\end{figure}

==> network.tex <==
\tikzset{sum/.style = {draw, circle, node distance = 2cm}}
\newcommand{\suma}{\large$+$}

\begin{figure}[!ht]
    \centering
    \subfloat[Overall architecture]
    {
        \begin{tikzpicture}
            \node[inner sep=0pt] (im) at (0,0)
            {\includegraphics[width=.05\textwidth]{top_im.png}};
            \node[inner sep=0pt, font = \bf, color = blue] (im_txt) at (0, -0.7) {$v_{top}$};
            
            \node[](midconv) at (0.06\textwidth, 0){};
            \node[inner sep=0pt] (conv) at (0.085\textwidth, 0.2)
            {Conv};
            \node[inner sep=0pt] (block) at (0.085\textwidth, -0.2)
            {Block};
            \draw ($(conv.north east)+(0.2,0.1)$) rectangle ($(block.south west)+(-0.15,-0.1)$);
            
            \node[inner sep=0pt] (mlp1) at (0.185\textwidth, 0)
            {MLP 1};
            \draw ($(mlp1.north east)+(0.1,0.1)$) rectangle ($(mlp1.south west)+(-0.1,-0.1)$);
            
            \node[inner sep=0pt, font = \bf, color = blue] (th) at (0.185\textwidth, -0.8)
            {\large $\theta$, $\varphi$};
            
            \node at (0.27\textwidth, -0.4) [sum, name=concat] {\suma};
            
            \node[inner sep=0pt] (mlp2) at (0.35\textwidth, -0.4)
            {MLP 2};
            \draw ($(mlp2.north east)+(0.1,0.1)$) rectangle ($(mlp2.south west)+(-0.1,-0.1)$);
            
            \node[inner sep=0pt, font = \bf, color = red] (score) at (0.42\textwidth, -0.4)
            {\large $\hat{s}^v$};
            
            \draw[->, line width = 0.3mm] ($(im.east)+(0.05,0)$) -- ($(midconv.west)+(-0.06,0)$);
            \draw[->, line width = 0.3mm] ($(midconv.east)+(1,0)$) -- ($(mlp1.west)+(-0.2,0)$); 
            \draw[->, line width = 0.3mm] ($(mlp1.east)+(0.18,0)$) -- (concat.west); 
            \draw[->, line width = 0.3mm] ($(th.east)+(0.3,0)$) -- (concat.west);
            \draw[->, line width = 0.3mm] (concat.east) -- ($(mlp2.west)+(-0.18,0)$); 
            \draw[->, line width = 0.3mm] ($(mlp2.east)+(0.18,0)$) -- ($(score.west)+(-0.05,0)$);
            
        \end{tikzpicture}
    }
    
    \subfloat[MLP 1]
    {
    \scalebox{0.8}
    {
        \begin{tikzpicture}
            \node[inner sep=0pt] (inp) at (-0.01\textwidth,0) {};
            
            \node[](mid1) at (0.09\textwidth, 0){};
            \node[inner sep=0pt] (lay11) at (0.09\textwidth, 0.14) {\small FC(2000) + };
            \node[inner sep=0pt] (lay12) at (0.09\textwidth, -0.14) {\small BN + ReLu};
            %\node[inner sep=0pt] (lay13) at (0.07\textwidth, -0.3) {\small + ReLu};
            \draw ($(lay11.north east)+(0.2,0.1)$) rectangle ($(lay12.south west)+(-0.2,-0.1)$);
            
            \node[inner sep=0pt] (lay21) at (0.25\textwidth, 0.3) {\small Drop(0.25) +};            
            \node[inner sep=0pt] (lay22) at (0.25\textwidth, 0) {\small FC(2000) +};
            \node[inner sep=0pt] (lay23) at (0.25\textwidth, -0.3) {\small BN + Relu};
            \draw ($(lay21.north east)+(0.2,0.1)$) rectangle ($(lay23.south west)+(-0.4,-0.1)$);
            
            \node[inner sep=0pt] (out) at (0.35\textwidth,0) {};
            
            \draw[->, line width = 0.4mm] ($(inp.east)+(0,0)$) -- ($(mid1.west)+(-0.9,0)$);
            \draw[->, line width = 0.4mm] ($(mid1.east)+(0.9,0)$) -- ($(lay22.west)+(-0.38,0)$);
            \draw[->, line width = 0.4mm] ($(lay22.east)+(0.37,0)$) -- ($(out.west)+(0,0)$);
            
        \end{tikzpicture}
    }
    }
    
    \subfloat[MLP 2]
    {
    \scalebox{0.8}
    {
        \begin{tikzpicture}
            \node[inner sep=0pt] (inp) at (0,0) {};
            
            \node[](mid1) at (0.08\textwidth, 0){};
            \node[inner sep=0pt] (lay11) at (0.08\textwidth, 0.14) {\small FC(100) + };
            \node[inner sep=0pt] (lay12) at (0.08\textwidth, -0.14) {\small BN + ReLu};
            \draw ($(lay11.north east)+(0.2,0.1)$) rectangle ($(lay12.south west)+(-0.2,-0.1)$);
            
            
            \node[inner sep=0pt] (lay21) at (0.215\textwidth, 0.3) {\small Drop(0.25) +};            
            \node[inner sep=0pt] (lay22) at (0.215\textwidth, 0) {\small FC(100) +};
            \node[inner sep=0pt] (lay23) at (0.215\textwidth, -0.3) {\small BN + Relu};
            \draw ($(lay21.north east)+(0.2,0.1)$) rectangle ($(lay23.south west)+(-0.4,-0.1)$);
            
            \node[inner sep=0pt] (lay31) at (0.36\textwidth, 0.3) {\small Drop(0.25) +};            
            \node[inner sep=0pt] (lay32) at (0.36\textwidth, 0) {\small FC(100) +};
            \node[inner sep=0pt] (lay33) at (0.36\textwidth, -0.3) {\small BN + Relu};
            \draw ($(lay31.north east)+(0.2,0.1)$) rectangle ($(lay33.south west)+(-0.4,-0.1)$);
            
            \node[inner sep=0pt] (lay41) at (0.495\textwidth, 0.3) {\small FC(1) +};            
            \node[inner sep=0pt] (lay42) at (0.495\textwidth, 0) {\small BN +};
            \node[inner sep=0pt] (lay43) at (0.495\textwidth, -0.3) {\small Sigmoid};
            \draw ($(lay41.north east)+(0.2,0.1)$) rectangle ($(lay43.south west)+(-0.4,-0.1)$);
            
            \node[inner sep=0pt] (out) at (0.56\textwidth,0) {};
            
            \draw[->, line width = 0.4mm] ($(inp)+(0,0)$) -- ($(mid1.west)+(-0.9,0)$);
            \draw[->, line width = 0.4mm] ($(mid1.east)+(0.8,0)$) -- ($(lay22.west)+(-0.4,0)$);
            \draw[->, line width = 0.4mm] ($(lay22.east)+(0.4,0)$) -- ($(lay32.west)+(-0.4,0)$);
            \draw[->, line width = 0.4mm] ($(lay32.east)+(0.4,0)$) -- ($(lay42.west)+(-0.55,0)$);
            \draw[->, line width = 0.4mm] ($(lay42.east)+(0.4,0)$) -- ($(out)+(0,0)$); 
        \end{tikzpicture}
    }
    }
    
    \caption{Proposed SV-net architecture. \textit{Inputs are in blue and outputs in red. The Conv Block is the convolutional part of VGG19 (until ``$block4\_pool$'' layer)}.}
    \label{fig:network}
\end{figure}
